Multi-objective Optimization of Long-run Average and Total Rewards

This paper presents an efficient procedure for multi-objective model checking of long-run average reward (aka: mean pay-off) and total reward objectives as well as their combination. We consider this for Markov automata, a compositional model that captures both traditional Markov decision processes (MDPs) as well as a continuous-time variant thereof. The crux of our procedure is a generalization of Forejt et al.'s approach for total rewards on MDPs to arbitrary combinations of long-run and total reward objectives on Markov automata. Experiments with a prototypical implementation on top of the Storm model checker show encouraging results for both model types and indicate a substantial improved performance over existing multi-objective long-run MDP model checking based on linear programming.

==> experiments/scatter.tex <==
\newlength{\scatterplotsize}
\setlength{\scatterplotsize}{\linewidth}
	\begin{tikzpicture}
					\path[use as bounding box,draw=white] (-1,-1) rectangle (6,6);
	\begin{axis}[
		width=\scatterplotsize,
		height=\scatterplotsize,
		axis equal image,
		xmin=0.1,
		ymin=0.1,
		ymax=43200,
		xmax=43200,
		xmode=log,
		ymode=log,
		axis x line=bottom,
		axis y line=left,
		xtick={1,6,60,600,3600,7200},
		xticklabels={1,6,60,600,3600,7200},
		extra x ticks = {14400,28800},
		extra x tick labels = {TO,MO},
		extra x tick style = {grid = major},
		ytick={1,6,60,600,3600,7200},
		yticklabels={1,6,60,600,3600,7200},
		extra y ticks = {14400, 28800},
		extra y tick labels = {TO,MO},
		extra y tick style = {grid = major},
		xlabel={\storm},
%		xlabel style={yshift=16pt},
		ylabel={\multigain},
		ylabel style={yshift=-0.4cm},
		yticklabel style={font=\scriptsize},
		xticklabel style={rotate=290,anchor=west,font=\scriptsize},
		legend pos=south east,
		legend columns=1,
		legend style={nodes={scale=0.75, transform shape},inner sep=1.5pt,yshift=0cm,xshift=-0.5cm},
		%legend cell align={left}
		]
		
		\addplot[
		scatter,
		only marks,
		scatter/classes={
			qual1={mark=triangle*, mark size=1.75, color3},
			qual2={mark=diamond*, mark size=1.75, color2},
			quant={mark=pentagon*, mark size=1.50, color1},
			pareto={mark=square*, mark size=1.25, color4}
		},
		scatter src=explicit symbolic
		]%
		table [col sep=semicolon,x=Storm,y=Multigain,meta=scatterclass] {experiments/scatter.csv};
		\legend{Qualitative (true), Qualitative (false), Quantitative, Pareto}
		\addplot[no marks] coordinates {(0.01,0.01) (7200,7200) };
		\addplot[no marks, densely dotted] coordinates {(0.01,0.1) (720,7200)};
		\addplot[no marks, densely dotted] coordinates {(0.001,0.1) (72,7200)};
%		\addplot[no marks, densely dotted] coordinates {(0.1,0.01) (14400,1440)};
	\end{axis}
\end{tikzpicture}
